Optimal Covid-19 Pool Testing with a priori Information

As humanity struggles to contain the global Covid-19 infection, prophylactic actions are grandly slowed down by the shortage of testing kits. Governments have taken several measures to work around this shortage: the FDA has become more liberal on the approval of Covid-19 tests in the US. In the UK emergency measures allowed to increase the daily number of locally produced test kits to 100,000. China has recently launched a massive test manufacturing program. However, all those efforts are very insufficient and many poor countries are still under threat. A popular method for reducing the number of tests consists in pooling samples, i.e. mixing patient samples and testing the mixed samples once. If all the samples are negative, pooling succeeds at a unitary cost. However, if a single sample is positive, failure does not indicate which patient is infected. This paper describes how to optimally detect infected patients in pools, i.e. using a minimal number of tests to precisely identify them, given the a priori probabilities that each of the patients is healthy. Those probabilities can be estimated using questionnaires, supervised machine learning or clinical examinations. The resulting algorithms, which can be interpreted as informed divide-and-conquer strategies, are non-intuitive and quite surprising. They are patent-free. Co-authors are listed in alphabetical order.

==> img/batching_two_samples.tex <==
\begin{tikzpicture}[level/.style={sibling distance=2cm, level distance=0.5cm}]
\Tree[
.\node{(1,2)} ;
	\edge ; [.\node[blue]{\texttt{11}} ; ] 
	\edge ; [.\node{(1)} ;
       	\edge ; [.\node[blue]{\texttt{10}} ; ]
        \edge ; [.\node{(2)} ;
           	\edge ; [.\node[blue]{\texttt{01}} ; ]
            \edge ; [.\node[blue]{\texttt{00}} ; ]
        ]
	]
]
\end{tikzpicture}%
\begin{tikzpicture}[level/.style={sibling distance=2cm, level distance=0.5cm}]
\Tree[
.\node{(1,2)} ;
	\edge ; [.\node[blue]{\texttt{11}} ; ] 
	\edge ; [.\node{(2)} ;
       	\edge ; [.\node[blue]{\texttt{01}} ; ]
        \edge ; [.\node{(1)} ;
           	\edge ; [.\node[blue]{\texttt{10}} ; ]
            \edge ; [.\node[blue]{\texttt{00}} ; ]
        ]
	]
]
\end{tikzpicture}

==> img/graphical_representations_of_procedures.tex <==
\begin{tikzpicture}[
level/.style={sibling distance=2cm,
level distance=0.5cm},
event/.style={text width=2cm,anchor=south}
]
\Tree[
.\node[event]{  
\begin{itemize}
 \item[] $S = \Omega$
 \item[] $T = (1,2)$
\end{itemize}
};
	\edge ; [.\node{(3)} ; 
		\edge ; [.\node[blue]{111} ; ] 
		\edge ; [.\node[blue]{110} ; ] 
	]
	\edge ; [.\node{(1)}; 
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{101} ; ] 
			\edge ; [.\node[blue]{100} ; ]
        ]
		\edge ; [.\node{(2)} ;
        	\edge ; [.\node{(3)} ;
        		\edge ; [.\node[blue]{011} ; ] 
				\edge ; [.\node[blue]{010} ; ]
            ]
            \edge ; [.\node{(3)} ;
        		\edge ; [.\node[blue]{001} ; ] 
				\edge ; [.\node[blue]{000} ; ]
            ]
		]
	]
]
\end{tikzpicture}

==> img/proceduren3.tex <==
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1)};
	\edge ; [.\node{(2)} ; 
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{\texttt{111}} ; ]
            \edge ; [.\node[blue]{\texttt{110}} ; ]
        ]
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{\texttt{101}} ; ]
            \edge ; [.\node[blue]{\texttt{100}} ; ]
		] 
	]
	\edge ; [.\node{(2)}; 
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{\texttt{011}} ; ]
            \edge ; [.\node[blue]{\texttt{010}} ; ]
        ]
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{\texttt{001}} ; ]
            \edge ; [.\node[blue]{\texttt{000}} ; ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2)};
	\edge ; [.\node{(3)} ; 
        \edge ; [.\node[blue]{\texttt{111}} ; ]
        \edge ; [.\node[blue]{\texttt{110}} ; ] 
	]
	\edge ; [.\node{(1,3)}; 
		\edge ; [.\node[blue]{\texttt{101}} ; ]
		\edge ; [.\node{(1)} ;
        	\edge ; [.\node[blue]{\texttt{100}} ; ]
            \edge ; [.\node{(2)} ;
                \edge ; [.\node{(3)} ;
                    \edge ; [.\node[blue]{\texttt{011}} ; ]
                    \edge ; [.\node[blue]{\texttt{010}} ; ]
                ]
                \edge ; [.\node{(3)} ;
                    \edge ; [.\node[blue]{\texttt{001}} ; ]
                    \edge ; [.\node[blue]{\texttt{000}} ; ]
                ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2)};
	\edge ; [.\node{(3)} ; 
        \edge ; [.\node[blue]{\texttt{111}} ; ]
        \edge ; [.\node[blue]{\texttt{110}} ; ] 
	]
	\edge ; [.\node{(1)}; 
		\edge ; [.\node{(3)} ;
            \edge ; [.\node[blue]{\texttt{101}} ; ]
            \edge ; [.\node[blue]{\texttt{100}} ; ]
        ]
		\edge ; [.\node{(2)} ;
        	\edge ; [.\node{(3)} ; 
                \edge ; [.\node[blue]{\texttt{011}} ; ]
                \edge ; [.\node[blue]{\texttt{010}} ; ]
            ]
            \edge ; [.\node{(3)} ;
                \edge ; [.\node[blue]{\texttt{001}} ; ]
                \edge ; [.\node[blue]{\texttt{000}} ; ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2,3)};
	\edge ; [.\node[blue]{\texttt{111}} ; ]
	\edge ; [.\node{(1,2)}; 
		\edge ; [.\node[blue]{\texttt{110}} ; ]
		\edge ; [.\node{(1)} ;
        	\edge ; [.\node{(3)} ;
                \edge ; [.\node[blue]{\texttt{101}} ; ]
                \edge ; [.\node[blue]{\texttt{100}} ; ]
            ]
            \edge ; [.\node{(2,3)} ;
                \edge ; [.\node[blue]{\texttt{011}} ; ]
                \edge ; [.\node{(2)} ;
                    \edge ; [.\node[blue]{\texttt{010}} ; ]
                    \edge ; [.\node{(3)} ;
                        \edge ; [.\node[blue]{\texttt{001}} ; ]
                        \edge ; [.\node[blue]{\texttt{000}} ; ]
                    ]
                ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2,3)};
	\edge ; [.\node[blue]{\texttt{111}} ; ]
	\edge ; [.\node{(1,2)}; 
		\edge ; [.\node[blue]{\texttt{110}} ; ]
		\edge ; [.\node{(1,3)} ;
        	\edge ; [.\node[blue]{\texttt{101}} ; ]
            \edge ; [.\node{(2,3)} ;
                \edge ; [.\node[blue]{\texttt{011}} ; ]
                \edge ; [.\node{(1)} ;
                    \edge ; [.\node[blue]{\texttt{100}} ; ]
                    \edge ; [.\node{(2)} ;
                        \edge ; [.\node[blue]{\texttt{010}} ; ]
                        \edge ; [.\node{(3)} ;
                            \edge ; [.\node[blue]{\texttt{001}} ; ]
                            \edge ; [.\node[blue]{\texttt{000}} ; ]
                        ]
                    ]
                ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,3)};
	\edge ; [.\node{(2)} ; 
        \edge ; [.\node[blue]{\texttt{111}} ; ]
        \edge ; [.\node[blue]{\texttt{101}} ; ] 
	]
	\edge ; [.\node{(2,3)}; 
		\edge ; [.\node[blue]{\texttt{011}} ; ]
		\edge ; [.\node{(1)} ;
        	\edge ; [.\node{(2)} ;
                \edge ; [.\node[blue]{\texttt{110}} ; ]
                \edge ; [.\node[blue]{\texttt{100}} ; ]
            ]
            \edge ; [.\node{(3)} ;
                \edge ; [.\node[blue]{\texttt{001}} ; ]
                \edge ; [.\node{(2)} ;
                    \edge ; [.\node[blue]{\texttt{100}} ; ]
                    \edge ; [.\node[blue]{\texttt{000}} ; ]
                ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2)};
	\edge ; [.\node{(3)} ;
        \edge ; [.\node[blue]{\texttt{111}} ; ]
        \edge ; [.\node[blue]{\texttt{110}} ; ]
    ]
	\edge ; [.\node{(1,3)}; 
		\edge ; [.\node[blue]{\texttt{101}} ; ]
		\edge ; [.\node{(1)} ;
        	\edge ; [.\node[blue]{\texttt{100}} ; ]
            \edge ; [.\node{(2,3)} ;
                \edge ; [.\node[blue]{\texttt{011}} ; ]
                \edge ; [.\node{(2)} ;
                    \edge ; [.\node[blue]{\texttt{010}} ; ]
                    \edge ; [.\node{(3)} ;
                        \edge ; [.\node[blue]{\texttt{001}} ; ]
                        \edge ; [.\node[blue]{\texttt{000}} ; ]
                    ]
                ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2,3)};
	\edge ; [.\node[blue]{\texttt{111}} ; ]
	\edge ; [.\node{(1,2)}; 
		\edge ; [.\node[blue]{\texttt{110}} ; ]
		\edge ; [.\node{(1,3)} ;
        	\edge ; [.\node[blue]{\texttt{101}} ; ]
            \edge ; [.\node{(1)} ;
                \edge ; [.\node[blue]{\texttt{100}} ; ]
                \edge ; [.\node{(2,3)} ;
                    \edge ; [.\node[blue]{\texttt{011}} ; ]
                    \edge ; [.\node{(2)} ;
                        \edge ; [.\node[blue]{\texttt{010}} ; ]
                        \edge ; [.\node{(3)} ;
                            \edge ; [.\node[blue]{\texttt{001}} ; ]
                            \edge ; [.\node[blue]{\texttt{000}} ; ]
                        ]
                    ]
                ]
            ]
		]
	]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2)};
	\edge ; [.\node{(3)} ;
        \edge ; [.\node[blue]{\texttt{111}} ; ]
        \edge ; [.\node[blue]{\texttt{110}} ; ]
    ]
	\edge ; [.\node{(1)}; 
		\edge ; [.\node{(3)} ;
            \edge ; [.\node[blue]{\texttt{101}} ; ]
            \edge ; [.\node[blue]{\texttt{100}} ; ]
        ]
		\edge ; [.\node{(2,3)} ;
        	\edge ; [.\node[blue]{\texttt{011}} ; ]
            \edge ; [.\node{(2)} ;
                \edge ; [.\node[blue]{\texttt{010}} ; ]
                \edge ; [.\node{(3)} ;
                    \edge ; [.\node[blue]{\texttt{001}} ; ]
                    \edge ; [.\node[blue]{\texttt{000}} ; ]
                ]
            ]
        ]
    ]
]
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\Tree[
.\node{(1,2,3)};
	\edge ; [.\node[blue]{\texttt{111}} ; ]
	\edge ; [.\node{(1)}; 
		\edge ; [.\node{(2)} ;
            \edge ; [.\node[blue]{\texttt{110}} ; ]
            \edge ; [.\node{(3)} ;
                \edge ; [.\node[blue]{\texttt{101}} ; ]
                \edge ; [.\node[blue]{\texttt{100}} ; ]
            ]
        ]
		\edge ; [.\node{(2,3)} ;
        	\edge ; [.\node[blue]{\texttt{011}} ; ]
            \edge ; [.\node{(2)} ;
                \edge ; [.\node[blue]{\texttt{010}} ; ]
                \edge ; [.\node{(3)} ;
                    \edge ; [.\node[blue]{\texttt{001}} ; ]
                    \edge ; [.\node[blue]{\texttt{000}} ; ]
                ]
            ]
        ]
    ]
]
\end{tikzpicture}

==> img/the_heuristic_algorithm_for_p_1_0_01_p_2_0_17_and_p_3_0_51.tex <==
\begin{tikzpicture}[level/.style={sibling distance=4.5cm/#1, level distance=0.5cm},scale=0.75]
\Tree[
.\node{(1,2,3)} ;
	\edge ; [.\node[blue]{111} ; ] 
	\edge ; [.\node{(1,2)} ;
       	\edge ; [.\node[blue]{110} ; ]
        \edge ; [.\node{(1)} ;
           	\edge ; [.\node{(3)} ;
            	\edge ; [.\node[blue]{101} ; ]
                \edge ; [.\node[blue]{100} ; ]
            ]
            \edge ; [.\node{(2,3)} ;
            	\edge ; [.\node[blue]{011} ; ]
                \edge ; [.\node{(2)} ;
                	\edge ; [.\node[blue]{010} ; ]
                    \edge ; [.\node{(3)} ;
                    	\edge ; [.\node[blue]{001} ; ]
                        \edge ; [.\node[blue]{000} ; ]
                    ]
                ]
            ]
        ]
    ]
]
\end{tikzpicture}
%\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 4.5cm/#1,
%	level distance = 0.5cm}] 
%\tikzstyle{every node}=[font=\tiny]
%\node [arn_n] {1,2,3}
%child{ node [arn_x] {000}}
%child{ node [arn_n] {1,2}
%	child{ node [arn_x] {001}}
%	child{ node [arn_n] {1}
%		child{ node [arn_n] {3}
%			child{ node [arn_x] {010}}
%			child{ node [arn_x] {011}}
%			}
%		child{ node [arn_n] {1,2}
%			child{ node [arn_x] {100}}
%			child{ node [arn_n] {1}
%				child{ node [arn_x] {101}}
%				child{ node [arn_n] {2}
%					child{ node [arn_x] {110}}
%					child{ node [arn_x] {111}}
%					}						
%				}
%			}
%		}
%	}
%;
%\end{tikzpicture}

==> img/the_optimal_algorithm_for_p_1_0_01_p_2_0_17_and_p_3_0_51.tex <==
\begin{tikzpicture}[level/.style={sibling distance=3cm/#1, level distance=0.44cm},scale=0.75]
\Tree[
.\node{(1,2,3)} ;
	\edge ; [.\node[blue]{111} ; ] 
	\edge ; [.\node{(1,2)} ;
       	\edge ; [.\node[blue]{110} ; ]
        \edge ; [.\node{(1,3)} ;
           	\edge ; [.\node[blue]{101} ; ]
            \edge ; [.\node{(1)} ;
            	\edge ; [.\node[blue]{100} ; ]
                \edge ; [.\node{(2,3)} ;
                	\edge ; [.\node[blue]{011} ; ]
                    \edge ; [.\node{(2)} ;
                    	\edge ; [.\node[blue]{010} ; ]
                        \edge ; [.\node{(3)} ;
                        	\edge ; [.\node[blue]{001} ; ]
                            \edge ; [.\node[blue]{000} ; ]
                        ]
                    ]
                ]
            ]
        ]
	]
]
\end{tikzpicture}
%\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 3cm/#1,
%	level distance = 0.44cm}] 
%\tikzstyle{every node}=[font=\tiny]
%\node [arn_n] {1,2,3}
%child{ node [arn_x] {000}}
%child{ node [arn_n] {1,2}
%	child{ node [arn_x] {001}}
%	child{ node [arn_n] {1,3}
%		child{ node [arn_x] {010}}
%		child{ node [arn_n] {1}
%			child{ node [arn_x] {011}}
%			child{ node [arn_n] {2,3}
%				child{ node [arn_x] {100}}
%				child{ node [arn_n] {2}
%						child{ node [arn_x] {101}}
%						child{ node [arn_n] {3}
%							child{ node [arn_x] {110}}
%							child{ node [arn_x] {111}}
%							}						
%						}
%				}
%	}
%}
%}
%;
%\end{tikzpicture}

==> img/tree_patternn3g1.tex <==
\begin{tikzpicture}[level 1/.style={sibling distance=10mm}, scale=0.75]
\Tree[.\node[blue]{(1)} ;
      \edge[blue] ; [.\node(perm2)[red]{(2)} ; 
       \edge[red] ; [.\node(perm21)[red]{(3)} ; ] 
       \edge[red] ; [.\node(perm22)[red]{(3)} ; ] 
      ]
      \edge[blue] ; [.\node(perm1)[red]{(2)}; 
      \edge[red] ; \node(perm11)[red]{(3)};
      \edge[red] ; \node(perm12)[red]{(3)};
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(west:0.7) and +(west:0.8)..(perm1);
\draw[semithick,<->] (perm12)..controls +(east:0.7) and +(east:0.8)..(perm1);
\draw[semithick,<->] (perm21)..controls +(west:0.7) and +(west:0.8)..(perm2);
\draw[semithick,<->] (perm22)..controls +(east:0.7) and +(east:0.8)..(perm2);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm21.south west) -- node(perm31)[below=10pt] {$2$} (perm22.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm11.south west) -- node(perm32)[below=10pt] {$2$} (perm12.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node[below=10pt] {$2^2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\Tree[.\node[blue]{(1)} ;
      \edge[blue] ; [.\node[blue]{(2,3)}; 
       \edge[blue] ; [.{} ]
       \edge[blue] ; [.\node(perm1)[red]{(2)}; 
	\edge[red] ; [.\node(perm111)[white]{(3)}; ]
	\edge[red] ; [.\node(perm11)[red]{(3)}; ]
       ]
      ]
      \edge[blue] ; [.\node(perm2)[red]{(2)}; 
       \edge[red] ; [.\node(perm21)[red]{(3)}; ]
       \edge[red] ; [.\node(perm22)[red]{(3)};
        \edge[white] ; [.\node[white]{(3)}; ]
        \edge[white] ; [.\node(perm32)[white]{(3)}; ]
       ]
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(south west:1) and +(west:1)..(perm1);
\draw[semithick,<->] (perm21)..controls +(west:0.7) and +(west:0.8)..(perm2);
\draw[semithick,<->] (perm22)..controls +(east:0.7) and +(east:0.8)..(perm2);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm111.south west) -- node(perm31)[below=10pt] {$2$} (perm11.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm21.south west) -- node[below=10pt] {$2$} (perm22.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node[below=10pt] {$2^2$} (perm32.south east);
\end{tikzpicture}\\
\begin{tikzpicture}[level 1/.style={sibling distance=5mm}, scale=0.75]
\Tree[.\node[blue]{(1)} ;
      \edge[blue] ; [.\node(perm2)[red]{(2)} ; 
       \edge[red] ; [.\node(perm21)[red]{(3)} ;
        \edge[white] ; [.\node(perm32)[white]{(3)}; ]
        \edge[white] ; [.\node[white]{(3)}; ]
       ] 
       \edge[red] ; [.\node(perm22)[red]{(3)} ; ]
      ]
      \edge[blue] ; [.\node[blue]{(2,3)}; 
       \edge[blue] ; [.{} ]
       \edge[blue] ; [.\node(perm1)[red]{(2)}; 
	\edge[red] ; [.\node(perm12)[white]{(3)}; ]
	\edge[red] ; [.\node(perm11)[red]{(3)}; ]
       ]
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(east:1) and +(east:1)..(perm1);
\draw[semithick,<->] (perm21)..controls +(west:0.7) and +(west:0.8)..(perm2);
\draw[semithick,<->] (perm22)..controls +(east:0.7) and +(east:0.8)..(perm2);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm21.south west) -- node(perm30)[below=10pt] {$2$} (perm22.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm12.south west) -- node(perm31)[below=10pt] {$2$} (perm11.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm32.south west) -- node[below=10pt] {$2^2$} (perm31.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\Tree[.\node[blue]{(1)} ;
      \edge[blue] ; [.\node[blue]{(2,3)}; 
       \edge[blue] ; [.{} ]
       \edge[blue] ; [.\node(perm11)[red]{(2)}; 
	\edge[red] ; [.\node(perm13)[white]{(3)}; ]
	\edge[red] ; [.\node(perm12)[red]{(3)}; ]
       ]
      ]
      \edge[blue] ; [.\node[blue]{(2,3)}; 
       \edge[blue] ; [.{} ]
       \edge[blue] ; [.\node(perm21)[red]{(2)}; 
	\edge[red] ; [.\node(perm23)[white]{(3)}; ]
	\edge[red] ; [.\node(perm22)[red]{(3)}; ]
       ]
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(east:1) and +(east:1)..(perm12);
\draw[semithick,<->] (perm21)..controls +(east:1) and +(east:1)..(perm22);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm13.south west) -- node(perm31)[below=10pt] {$2$} (perm12.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm23.south west) -- node(perm32)[below=10pt] {$2$} (perm22.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node[below=10pt] {$2^2$} (perm32.south east);
\end{tikzpicture}

==> img/tree_patternn3g2.tex <==
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue](perm51){(1)} ;
       \edge[blue]; [.\node[blue](perm2){(3)} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue]; [.\node[red](perm1){(2)} ; 
         \edge[red] ; [.\node(perm11)[red]{(3)} ; ] 
         \edge[red] ; [.\node(perm12)[red]{(3)} ; ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(west:1) and +(west:1)..(perm1);
\draw[semithick,<->] (perm12)..controls +(east:1) and +(east:1)..(perm1);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm11.south west) -- node(perm31)[below=10pt] {$2$} (perm12.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue](perm52){(1)} ;
       \edge[blue]; [.\node[blue](perm71){(3)} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm8)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(2,3)} ;
        \edge[blue]; [.\node[blue]{} ;
	        \edge[white]; [.\node[white]{45} ; ]
	        \edge[white]; [.\node(perm72)[white]{46} ; ]
        ]
        \edge[blue]; [.\node[red](perm61){(2)} ; 
         \edge[red] ; [.\node[white](perm62){(3)} ; ] 
         \edge[red] ; [.\node[red](perm63){(3)} ; ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm61)..controls +(east:1) and +(east:1)..(perm63);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm62.south west) -- node(perm81)[below=10pt] {$2$} (perm63.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2)} ;
       \edge[blue]; [.\node[blue](perm2){(3)} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
        \edge[blue]; [.\node[red](perm1){(1)} ; 
         \edge[red] ; [.\node(perm11)[red]{(3)} ; ] 
         \edge[red] ; [.\node(perm12)[red]{(3)} ; ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(west:1) and +(west:1)..(perm1);
\draw[semithick,<->] (perm12)..controls +(east:1) and +(east:1)..(perm1);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm11.south west) -- node(perm31)[below=10pt] {$2$} (perm12.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2)} ;
       \edge[blue]; [.\node[blue](perm2){(3)} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(1,3)} ;
        \edge[blue]; [.\node[blue]{} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ] 
         \edge[blue] ; [.\node[red](perm20){(1)} ;
          \edge[red] ; [.\node[white](perm41){(3)} ; ]
          \edge[red] ; [.\node[red](perm42){(3)} ; ]
         ]
       ]
      ]
     ]
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm41.south west) -- node(perm31)[below=10pt] {$2$} (perm42.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(3)} ;
       \edge[blue]; [.\node(perm11)[red]{(1)} ;
	       \edge[red]; [.\node(perm10)[white]{(2)} ; ]
           \edge[red]; [.\node(perm12)[red]{(2)} ; ]
       ] 
       \edge[blue];  [.\node(perm21)[red]{(1)} ;
        \edge[red]; [.\node(perm20)[white]{(2)} ; ]
        \edge[red]; [.\node(perm22)[red]{(2)} ; ]
       ]
      ]
     ]
\draw[semithick,<->] (perm11)..controls +(west:1) and +(south west:1)..(perm12);
\draw[semithick,<->] (perm21)..controls +(east:1) and +(east:1)..(perm22);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm10.south west) -- node(perm90)[below=10pt] {$2$} (perm12.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm20.south west) -- node(perm91)[below=10pt] {$2$} (perm22.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm90.south) -- node[below=10pt] {$2^2$} (perm91.south);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node(perm2)[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(1,3)} ;
       \edge[blue]; [.\node[blue]{} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(1)} ;
        \edge[blue]; [.\node(perm6)[blue]{} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
            \edge[blue]; [.\node[red](perm30){(2)} ;
            	\edge[red]; [.\node[red](perm31){(3)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)} ; ]
            ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(1,3)} ;
       \edge[blue]; [.\node[blue]{} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(1)} ;
        \edge[blue]; [.\node[blue](perm2){} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
        \edge[blue]; [.\node[blue](perm12){(2,3)} ;
        	\edge[blue]; [.\node(perm6)[red]{} ; ]
            \edge[blue]; [.\node[red](perm30){(2)} ;
            	\edge[red]; [.\node[white](perm31){(3)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(1,3)} ;
       \edge[blue]; [.\node[blue](perm2){} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
        \edge[blue]; [.\node[red](perm12){(2)} ;
        	\edge[red] ; [.\node(perm6)[red]{(3)} ; ]
            \edge[red] ; [.\node[red](perm30){(1)} ;
            	\edge[red]; [.\node[white](perm31){(2)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,<->] (perm6)..controls +(west:1) and +(west:1)..(perm12);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm2.south west) -- node(perm10)[left=7pt] {$2$} (perm6.south west);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm4.south) -- node[below=10pt] {$2^2$} (perm9.south);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(1,3)} ;
       \edge[blue]; [.\node[blue](perm2){} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(2,3)} ;
        \edge[blue]; [.\node[white]{(1)} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
        \edge[blue]; [.\node[red](perm12){(1)(2)(3)} ;
        	\edge[red] ; [.\node(perm6)[white]{(1)} ; ]
            \edge[red] ; [.\node[red](perm30){(2)(1)(1)} ;
            	\edge[red]; [.\node[white](perm31){(3)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)(3)(2)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm4.south) -- node[below=10pt] {$3 \times 2$} (perm9.south);
\end{tikzpicture}
\pagebreak
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2,3)} ;
       \edge[blue]; [.\node[blue](perm2){} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
        \edge[blue]; [.\node[blue](perm12){(1)} ;
        	\edge[red] ; [.\node(perm6)[red]{(3)} ; ]
            \edge[red] ; [.\node[red](perm30){(2)} ;
            	\edge[red]; [.\node[white](perm31){(2)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2,3)} ;
       \edge[blue]; [.\node[blue](perm2){} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
        \edge[blue]; [.\node[blue](perm12){(2)} ;
        	\edge[red] ; [.\node(perm6)[white]{(3)} ; ]
            \edge[red] ; [.\node[red](perm30){(1)} ;
            	\edge[red]; [.\node[red](perm31){(3)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(west:1) and +(west:1)..(perm31);
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2,3)} ;
       \edge[blue]; [.\node[blue]{} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(2)} ;
        \edge[blue]; [.\node[blue](perm2){} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
        \edge[blue]; [.\node[blue](perm12){(1,3)} ;
        	\edge[blue]; [.\node(perm6)[red]{} ; ]
            \edge[blue]; [.\node[red](perm30){(1)} ;
            	\edge[red]; [.\node[white](perm31){(2)} ; ]
            	\edge[red]; [.\node[red](perm32){(2)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node(perm2)[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2,3)} ;
       \edge[blue]; [.\node[blue]{} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(3)} ;
        \edge[blue]; [.\node(perm6)[blue]{(1)} ;
	        \edge[white]; [.\node(perm22)[white]{(1)} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
            \edge[blue]; [.\node[red](perm30){(1)} ;
            	\edge[red]; [.\node[white](perm31){(2)} ; ]
            	\edge[red]; [.\node[red](perm32){(2)} ; ]
            ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\Tree[.\node[blue]{(1,2)} ; 
      \edge[blue] ; [.\node[blue]{(3)} ; ] 
      \edge[blue] ; [.\node[blue]{(2,3)} ;
       \edge[blue]; [.\node[blue](perm2){} ;
	       \edge[white]; [.\node[white]{45} ;
		       \edge[white]; [.\node(perm4)[white]{47} ; ]
		       \edge[white]; [.\node[white]{48} ; ]
	       ]
  	       \edge[white]; [.\node[white]{46} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(1,3)} ;
        \edge[blue]; [.\node[white]{(1)} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
        \edge[blue]; [.\node[red](perm12){(1)(2)(3)} ;
        	\edge[red] ; [.\node(perm6)[white]{(1)} ; ]
            \edge[red] ; [.\node[red](perm30){(2)(1)(1)} ;
            	\edge[red]; [.\node[white](perm31){(3)} ; ]
            	\edge[red]; [.\node[red](perm32){(3)(3)(2)} ; ]
            ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm9)[below=10pt] {$2$} (perm32.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm4.south) -- node[below=10pt] {$3 \times 2$} (perm9.south);
\end{tikzpicture}

==> img/tree_patternn3g3.tex <==
\begin{tikzpicture}[scale=0.75]
\Tree[.\node[blue]{(1,2,3)} ; 
      \edge[blue] ; [.\node[white]{(3)} ; ] 
      \edge[blue] ; [.\node[red]{(1)(2)(3)} ;
       \edge[blue]; [.\node[red](perm10){(2)} ;
	       \edge[blue]; [.\node[white](perm12){(5)} ; ]
  	       \edge[red]; [.\node[red](perm11){(3)}  ; ]
       ] 
       \edge[blue];  [.\node[red](perm30){(2)} ;
        \edge[red]; [.\node[red](perm31){(3)} ;
	        \edge[white]; [.\node(perm22)[white]{45} ; ]
	        \edge[white]; [.\node(perm21)[white]{46} ; ]
        ]
        \edge[red]; [.\node[red](perm32){(3)} ; ]
       ]
      ]
     ]
\draw[semithick,<->] (perm30)..controls +(east:1) and +(east:1)..(perm32);
\draw[semithick,<->] (perm30)..controls +(west:1) and +(west:1)..(perm31);
\draw[semithick,<->] (perm10)..controls +(west:1) and +(west:1)..(perm11);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm31.south west) -- node(perm90)[below=10pt] {$2$} (perm32.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm12.south west) -- node(perm91)[below=10pt] {$2$} (perm11.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm91.south west) -- node[below=10pt] {$2^2$} (perm90.south east);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\Tree[.\node[blue]{(1,2,3)} ; 
      \edge[blue] ; [.\node(perm2)[white]{(3)} ; ] 
      \edge[blue] ; [.\node[red]{(1)(2)(3)} ;
       \edge[blue]; [.\node(perm10)[red]{(2)} ;
	       \edge[blue]; [.\node(perm110)[white]{45} ;
           	\edge[white]; [.\node[white]{(3)} ;
            	\edge[white]; [.\node(perm50)[white]{(3)}; ]
                \edge[white]; [.\node[white]{(3)}; ]
            ]
            \edge[white]; [.\node[white]{(3)} ; ]
           ]
  	       \edge[red]; [.\node(perm11)[red]{(3)} ; ]
       ] 
       \edge[blue];  [.\node[blue]{(2,3)} ;
        \edge[blue]; [.\node(perm6)[white]{(3)} ; ]
        \edge[blue]; [.\node[red](perm12){(2)} ; 
         \edge[blue]; [.\node[white](perm13){(3)} ; ]
         \edge[red]; [.\node[red](perm14){(3)} ; ]
        ]
       ]
      ]
     ]
\draw[semithick,<->] (perm10)..controls +(east:1) and +(north east:1)..(perm11);
\draw[semithick,<->] (perm12)..controls +(east:1) and +(east:1)..(perm14);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm110.south west) -- node(perm90)[below=10pt] {$2$} (perm11.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm13.south west) -- node(perm91)[below=10pt] {$2$} (perm14.south east);
\draw[semithick,-,decorate,decoration={brace,amplitude=10pt,mirror}] (perm50.south) -- node[below=10pt] {$2^2$} (perm91.south);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\Tree[.\node[blue]{(1,2,3)} ; 
      \edge[blue] ; [.\node(perm2)[white]{(3)} ; ] 
      \edge[roof] ; [.\node[black]{All permutations with g=2} ; ]
     ]
\end{tikzpicture}

==> img/unwanted_naive_algorithm.tex <==
\begin{tikzpicture}[level/.style={sibling distance=2cm, level distance=0.5cm}]
\Tree[
.\node{(1)} ;
	\edge ; [.\node{(2)} ; 
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{111} ; ]
            \edge ; [.\node[blue]{110} ; ]
        ] 
		\edge ; [.\node{(3)} ;
        	\edge ; [.\node[blue]{101} ; ]
            \edge ; [.\node[blue]{100} ; ]
        ] 
	]
    \edge ; [.\node{(3)} ; 
		\edge ; [.\node{(2)} ;
        	\edge ; [.\node[blue]{011} ; ]
            \edge ; [.\node[blue]{001} ; ]
        ] 
		\edge ; [.\node{(2)} ;
        	\edge ; [.\node[blue]{010} ; ]
            \edge ; [.\node[blue]{000} ; ]
        ] 
	]
]
\end{tikzpicture}
%\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 3cm/#1,
%	level distance = 0.44cm}] 
%\tikzstyle{every node}=[font=\tiny]
%\node [arn_n] {1}
%child{ node [arn_n] {2}
%	child{ node [arn_n] {3}
%		child{ node [arn_x] {000}}
%		child{ node [arn_x] {001}}
%	}
%	child{ node [arn_n] {3}
%		child{ node [arn_x] {010}}
%		child{ node [arn_x] {011}}
%	}
%}
%child{ node [arn_n] {3}
%	child{ node [arn_n] {2}
%		child{ node [arn_x] {100}}
%		child{ node [arn_x] {110}}
%	}
%	child{ node [arn_n] {2}
%		child{ node [arn_x] {101}}
%		child{ node [arn_x] {111}}
%	}
%}
%;
%\end{tikzpicture}
